Exemplar Diffusion: Improving Medical Object Detection with Opportunistic Labels

We present a framework to take advantage of existing labels at inference, called \textit{exemplars}, in order to improve the performance of object detection in medical images. The method, \textit{exemplar diffusion}, leverages existing diffusion methods for object detection to enable a training-free approach to adding information of known bounding boxes at test time. We demonstrate that for medical image datasets with clear spatial structure, the method yields an across-the-board increase in average precision and recall, and a robustness to exemplar quality, enabling non-expert annotation. Moreover, we demonstrate how our method may also be used to quantify predictive uncertainty in diffusion detection methods. Source code and data splits openly available online: https://github.com/waahlstrand/ExemplarDiffusion

==> figures/diffusiondet_schematic.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    every node/.style={inner sep=0pt},
    state/.style={circle, draw=black, thick, minimum size=\schemCircle, align=center},
    stateRed/.style={circle, draw=red, thick, minimum size=\schemCircle, align=center, text=red},
    dots/.style={inner sep=1pt},
    img/.style={inner sep=0pt},
  ]

  % -----------------------------
  % Parameters (tune these to fit)
  % -----------------------------
  \def\schemImgH{28mm}        % image height
  \def\schemCircle{10mm}      % circle diameter
  \def\schemGapImg{3mm}       % gap image <-> circle
  \def\schemGapLarge{6mm}    % gap from x_T to first dots, and dots to x_0
  \def\schemGap{6mm}         % regular gap between nodes in the chain
  \def\schemDrop{6mm}        % vertical offset to exemplar nodes
  \def\schemArcDrop{7mm}     % depth of dashed q-arc
  \def\schemLabelAbove{4mm}   % p_theta label offset
  \def\schemLabelBelow{7mm}   % q(x_t|x_{t-1}) label offset
  \def\schemBottomLabel{6mm}  % long q(...) label offset

  % Optional global scale (uncomment to shrink/expand the whole figure)
  % \tikzset{every picture/.style={scale=0.95, transform shape}}

  % Build from RIGHT to LEFT (anchor on right image)
  \node (imgR) [img] {\includegraphics[height=\schemImgH]{figures/images/sample_spine_0.png}};
  \node[left=\schemGapImg of imgR, yshift=1cm] (x0) [state] {$\b x_0$};

  \node[below=\schemDrop of x0] (x0star) [stateRed] {$\b x_0^\star$};

  % Arrow from x0 to right image
  % \draw[->, thick] (x0) -- (imgR.west);

  % Arrow from right image to x0*
  % \draw[->, red, thick] (imgR.west) -- (x0star);

  % Denoising chain (right-to-left): x_0 <- ... <- x_{t-1} <- x_t <- ... <- x_T
  \node[left=\schemGapLarge of x0] (d2) [dots] {$\cdots$};
  \node[left=\schemGap of d2] (xtm1) [state] {$\b x_{t-1}$};
  \node[left=\schemGap of xtm1] (xt) [state] {$\b x_t$};
  \node[left=\schemGap of xt] (d1) [dots] {$\cdots$};
  \node[left=\schemGapLarge of d1] (xT) [state] {$\b x_T$};

  % Left image
  \node[left=\schemGapImg of xT, yshift=-1cm] (imgL) [img] {\includegraphics[height=\schemImgH]{figures/images/sample_spine_T.png}};

  \node[below=\schemDrop of xT] (xTstar) [stateRed] {$\b x_\tau^\star$};

  % Forward link between exemplar and x_T
  \draw[->, red, thick] (xTstar) -- (xT);

  % Main chain arrows (pointing right)
  \draw[->, thick] (xT) -- (d1);
  \draw[->, thick] (d1) -- (xt);
  \draw[->, thick] (xt) -- (xtm1);
  \draw[->, thick] (xtm1) -- (d2);
  \draw[->, thick] (d2) -- (x0);

  % p_theta label above xt -> xt-1
  \node[above=\schemLabelAbove of $(xt)!0.5!(xtm1)$, yshift=0.3cm] (ptheta) {$p_\theta(\b x_{t-1}\mid \b x_t)$};

  % q label and dashed arc under xt <-> xt-1
  \draw[->, dashed, thick] (xtm1.south west) .. controls +(0,-\schemArcDrop) and +(0,-\schemArcDrop) .. (xt.south east);
  \node[below=\schemLabelBelow of $(xt)!0.5!(xtm1)$, xshift=1.5cm] (qback) {$q(\b x_t\mid \b x_{t-1})$};

  \draw[->, dashed, red, thick] (x0star) -- (xTstar) node[midway, above, yshift=0.1cm] {$q(\b x_\tau^\star\mid \b x_{\tau-1}^\star,\ldots,\b x_0^\star)$};

  % Long dashed exemplar forward diffusion arrow (x0* -> x\draw[->, dashed, thick] (x0star) -- (xTstar);

\end{tikzpicture}


==> figures/n_known_ablation.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=4.5cm,
    xlabel={\textit{number of exemplars,} $N^\star$},
    ylabel={AP},
    grid=both,
    xmin=0,
    xmax=3,
    ymin=33.5,
    ymax=36.5,
    legend pos=north west,
    enlargelimits=true,
]

% -------------------------------------------------------------------------
% Shaded confidence band (mean ± std)
% -------------------------------------------------------------------------
% \addplot[name path=upper, draw=none, forget plot]
%     table[x=n_known, y expr=\thisrow{AP_mean} + \thisrow{AP_std}] {              
% n_known AP_mean AP_std
% 0	34.44	2.15
% 1	35.28	2
% 2	35.78	1.86
% 3	35.24	2.11
%     };

% \addplot[name path=lower, draw=none, forget plot]
%     table[x=n_known, y expr=\thisrow{AP_mean} - \thisrow{AP_std}] {
% n_known AP_mean AP_std
% 0	34.44	2.15
% 1	35.28	2
% 2	35.78	1.86
% 3	35.24	2.11
%     };

% \addplot[blue!30, fill opacity=0.4, mark=none, forget plot] 
%     fill between[of=upper and lower];
    

% -------------------------------------------------------------------------
% Mean line
% -------------------------------------------------------------------------
\addplot[
    blue,
    thick,
    mark=*,
]
table[x=n_known, y=AP_mean] {
n_known AP_mean AP_std
0	34.44	2.15
1	35.28	2
2	35.78	1.86
3	35.24	2.11
};


\addplot[dashed, thick] coordinates {(-1, 34.44) (5, 34.44)};

\legend{AP, \textit{baseline} AP}

% \addlegendimage{dashed, gray, mark=none}
% \addlegendentry{\textit{baseline}}

\end{axis}
\begin{axis}[
    width=12cm,
    height=4.5cm,
    xmin=0,
    xmax=3,
    axis x line=none,
    axis y line*=right,
    ymin=61.5,
    ymax=65.5,
    ylabel={AR},
    yticklabel style={/pgf/number format/fixed},
    legend pos=south east,
    enlargelimits=true,
]

% -------------------------------------------------------------------------
% Mean line
% -------------------------------------------------------------------------
\addplot[
    red,
    thick,
    mark=square,
]
table[x=n_known, y=AP_mean] {
n_known AP_mean AP_std
0	62	1.7
1	64.14	0.94
2	64.84	2.2
3	64.86	1.49
};


\addplot[dotted, thick] coordinates {(-1, 62.00) (5, 62.00)};

\legend{AR, \textit{baseline} AR}

\end{axis}
\end{tikzpicture}

==> figures/predictions.tex <==
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (img) at (0,0)
    {\includegraphics[height=4cm]{figures/images/dentex_example.png}};
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]
      % Coordinates are normalized to the image: (0,0)=bottom-left, (1,1)=top-right.
      % Original image: 2892px × 1316px. Pixel (x,y) with origin at top-left is mapped to:
      %   X = x/2892,  Y = 1 - y/1316.

      % --- Ellipse templates centeyellow at the known box corners (sizes converted from pixels to normalized units) ---
      % Note: TikZ's `ellipse` radii are semi-axes, so we use half the given width/height.
      % Known box upper-left (px): (656.99994, 606)
      % Known box bottom-right (px): (899, 810.00006)
      \coordinate (known-ul) at ({656.99994/2892},{1-606/1316});
      \coordinate (known-br) at ({899/2892},{1-810.00006/1316});
      % If your ellipse angles are defined in image coordinates (x right, y down),
      % the sign is flipped when mapping to TikZ's y-up coordinate system.
      \draw[fill=gray!40, draw=black, line width=0.6pt, rotate around={-7.71:(known-ul)}]
        (known-ul) ellipse [x radius={185.65/2/2892}, y radius={128.74/2/1316}];
      \draw[fill=gray!40, draw=black, line width=0.6pt, rotate around={-20.69:(known-br)}]
        (known-br) ellipse [x radius={173.91/2/2892}, y radius={123.68/2/1316}];

      % --- Top 7 predictions ---
      \draw[yellow, thick] ({672.9/2892},{1-807.1/1316}) rectangle ({903.1/2892},{1-611.0/1316});
      \node[anchor=south west, inner sep=0pt, text=yellow, xshift=1pt, yshift=1pt]
        at ({672.9/2892},{1-611.0/1316}) {\fontsize{8pt}{9.6pt}\selectfont 0.99};

      \draw[yellow, thick] ({2081.5/2892},{1-850.7/1316}) rectangle ({2298.5/2892},{1-644.1/1316});
      \node[anchor=south west, inner sep=0pt, text=yellow, xshift=1pt, yshift=1pt]
        at ({2081.5/2892},{1-644.1/1316}) {\fontsize{8pt}{9.6pt}\selectfont 0.99};

      \draw[yellow, thick] ({815.7/2892},{1-477.3/1316}) rectangle ({1015.1/2892},{1-252.4/1316});
      \node[anchor=south west, inner sep=0pt, text=yellow, xshift=1pt, yshift=1pt]
        at ({815.7/2892},{1-252.4/1316}) {\fontsize{8pt}{9.6pt}\selectfont 0.99};

      \draw[yellow, thick] ({959.8/2892},{1-917.9/1316}) rectangle ({1182.6/2892},{1-616.7/1316});
      \node[anchor=south west, inner sep=0pt, text=yellow, xshift=1pt, yshift=1pt]
        at ({959.8/2892},{1-616.7/1316}) {\fontsize{8pt}{9.6pt}\selectfont 0.99};

      \draw[yellow, thick] ({886.5/2892},{1-597.5/1316}) rectangle ({1040.8/2892},{1-308.0/1316});
      \node[anchor=south west, inner sep=0pt, text=yellow, xshift=1pt, yshift=1pt]
        at ({886.5/2892},{1-308.0/1316}) {\fontsize{8pt}{9.6pt}\selectfont 0.99};

      \draw[yellow, thick] ({1817.3/2892},{1-631.4/1316}) rectangle ({1943.8/2892},{1-321.6/1316});
      \node[anchor=south west, inner sep=0pt, text=yellow, xshift=1pt, yshift=1pt]
        at ({1817.3/2892},{1-321.6/1316}) {\fontsize{8pt}{9.6pt}\selectfont 0.99};

      \draw[yellow, thick] ({1969.8/2892},{1-534.4/1316}) rectangle ({2139.8/2892},{1-255.0/1316});
      \node[anchor=south west, inner sep=0pt, text=yellow, xshift=1pt, yshift=1pt]
        at ({1969.8/2892},{1-255.0/1316}) {\fontsize{8pt}{9.6pt}\selectfont 0.96};

        % --- Known box (px): [656.99994 606 899 810.00006] ---
      \draw[red, very thick, dashed]
      ({656.99994/2892},{1-810.00006/1316}) rectangle ({899/2892},{1-606/1316});
      \node[anchor=south west, inner sep=0pt, text=red, xshift=1pt, yshift=1pt]
        at ({0.2},{0.25}) {\fontsize{8pt}{9.6pt}\selectfont \textit{exemplar}};

    \end{scope}
  \end{tikzpicture}
